Empirical Evaluation of Large Language Models for Migration of Code Fragments to Post-Quantum Cryptography

The transition to post-quantum cryptography (PQC) requires not only replacing vulnerable cryptographic primitives, but also refactoring the surrounding software logic. While existing PQC migration frameworks provide organizational guidance, practical code-level remediation remains largely manual and error-prone. This paper evaluates whether large language models (LLMs) can be trained to assist in the migration of pre-quantum cryptographic code fragments to post-quantum counterparts while preserving functional correctness. To this end, we introduce a reproducible experimental framework built around a synthetic dataset of 800 paired Python code fragments covering six cryptographic families and combined multi-primitive cases. Each pair is validated through category-specific functional tests, enabling both dataset quality control and objective evaluation of model-generated migrations. Four models are assessed: GPT-4.1 in a zero-shot setting, and fine-tuned versions of GPT-3.5-turbo, GPT-4.1-mini, and CodeLlama-7B-Instruct. The results show that domain-specific fine-tuning is essential for reliable cryptographic migration. The fine-tuned GPT-4.1-mini model achieves the best overall performance, with a mean static similarity of 0.9072 and a dynamic functional correctness rate of 92.5%, substantially outperforming the zero-shot baseline. A complementary validation on six open-source repositories further shows that the approach can produce useful migrations in localized cryptographic modules, while also revealing limitations in larger projects with complex dependencies and cross-module interactions. These findings suggest that fine-tuned LLMs can serve as practical components in future crypto-agile migration pipelines, provided they are coupled with automated verification and dependency-aware validation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

